Center of the stated skein algebra

The stated skein algebra is a generalization of the Kauffman bracket skein algebra introduced in the study of quantum trace maps. When the quantum parameter is a root of unity, the stated skein algebra has a big center and is finitely generated as a module over the center. We give the center a simple description and calculate the dimension over center of the stated skein algebra.

==> arc-matrix.tex <==
\begin{tikzpicture}[baseline=0cm]
\coordinate (O) at (0,0);
\coordinate (E) at (90:2);
\fill[gray!20] (1.2,0) rectangle (-1.2,2);
\draw[wall] (-1.2,0) -- (1.2,0) (-1.2,2) -- (1.2,2);
\draw (O) edge +(150:0.6) edge +(120:0.6) edge (E) edge +(30:0.6);
\draw (E) edge +(-30:0.6) edge +(-60:0.6) edge +(-150:0.6);
\draw (-0.4,0)node[below]{$+$} (E) ++ (0.4,0)node[above]{$+$};
\draw (0,1) node[left]{$X_a$} (0,0.7) node[right]{$a$};
\draw[edge,rounded corners] (E) ++(0.4,0)
	arc[radius=0.4,start angle=0, end angle=-75]
	--(105:0.4)
	arc[radius=0.4,start angle=105, end angle=180];
\draw[fill=white] (O)circle(2pt) (E)circle(2pt);
\end{tikzpicture}

==> e-hat.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (1.5,0)--(1.5,1.3)--(-1.5,1.3)--(-1.5,0);
\draw[wall] (-1.5,0)--(1.5,0);
\draw (-1,0) edge ++(120:0.8) edge ++(90:0.8) edge ++(60:0.8);
\draw (1,0) edge ++(120:0.8) edge ++(90:0.8) edge ++(60:0.8);
\draw[edge] (-1.2,0)node[below]{$+$}
	..controls (-1.2,0.5) and (0.8,0.5)..(0.8,0)node[below]{$-$};
\draw (0,0)node[below]{$e$} (-0.2,0.6)node{$X_{\hat{e}}$};
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt);
\end{tikzpicture}

==> frob-comm.tex <==
\begin{tikzpicture}[baseline=1cm]
\fill[gray!20] (0,0) rectangle (2,2);
\begin{scope}[edge]
\draw (0.4,0) .. controls +(1.2,1) .. (0.5,2);
\draw (0.6,0) .. controls +(1.2,1) .. (2,1.5);
\begin{scope}[knot gap=6,background color=gray!20]
\clip (0,0) rectangle (2,2);
\draw[knot=black] (1.3,0) .. controls +(-1.2,1) .. (0,1.5);
\draw[knot=black] (1.7,0) .. controls +(-1.2,1) .. (1.8,2);
\draw[knot=black] (1.5,0) .. controls +(-1.2,1) .. (1.5,2);
\end{scope}
\end{scope}
\draw[dashed] (0,1) -- (2,1);
\draw[wall,->] (0,0) -- (2,0);
\begin{scope}[thick,decoration=brace]
\draw[decorate] (1.8,-0.1)--(1.2,-0.1);
\draw (1.5,-0.15)node[below]{$\Phi_\zeta(\alpha)$};
\draw[decorate] (0.7,-0.1)--(0.3,-0.1);
\draw (0.5,-0.15)node[below]{$\beta$};
\end{scope}
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0.5cm]
\fill[gray!20] (0,0) rectangle (2,1.5);
\begin{scope}[edge]
\draw (0.3,0) .. controls +(0,0.6) .. (0,1.2);
\draw (0.5,0) .. controls +(0,0.6) .. (1.5,1.5);
\draw (0.7,0) .. controls +(0,0.6) .. (1.8,1.5);
\begin{scope}[knot gap=6,background color=gray!20]
\clip (0,0) rectangle (2,1.5);
\draw[knot=black] (1.4,0) .. controls +(0,0.6) .. (0.5,1.5);
\end{scope}
\draw (1.6,0) .. controls +(0,0.6) .. (2,1.2);
\end{scope}
\draw[dashed] (0,0.5) -- (2,0.5);
\draw[wall,->] (0,0) -- (2,0);
\begin{scope}[thick,decoration=brace]
\draw[decorate] (0.8,-0.1)--(0.2,-0.1);
\draw (0.5,-0.15)node[below]{$\Phi_\zeta(\alpha)$};
\draw[decorate] (1.7,-0.1)--(1.3,-0.1);
\draw (1.5,-0.15)node[below]{$\beta$};
\end{scope}
\end{tikzpicture}

\begin{comment}[edge]
	\begin{knot}
	\strand (1.3,0) .. controls +(-1.2,1) .. (0,1.5);
	\strand (1.5,0) .. controls +(-1.2,1) .. (1.5,2);
	\strand (1.7,0) .. controls +(-1.2,1) .. (1.8,2);
	\strand (0.4,0) .. controls +(1.2,1) .. (0.5,2);
	\strand (0.6,0) .. controls +(1.2,1) .. (2,1.5);
	\end{knot}
	\end{comment}

==> frob-standard.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (0,0) rectangle (2.2,1.5);
\draw[dashed] (0,0.5) -- (2.2,0.5);
\draw[wall] (0,0) -- (2.2,0);
\path[wall,tips,->] (0,0) -- (1.9,0);
\begin{scope}[edge]
\draw (1.4,0) .. controls +(0,0.6) .. (0.5,1.5);
\draw (1.6,0) .. controls +(0,0.6) .. (2,1.2);
\draw (0.3,0) .. controls +(0,0.6) .. (0,1.2);
\draw (0.5,0) .. controls +(0,0.6) .. (1.5,1.5);
\draw (0.7,0) .. controls +(0,0.6) .. (1.8,1.5);
\end{scope}
\begin{scope}[thick,decoration=brace]
\draw[decorate] (0.8,-0.1)--(0.2,-0.1);
\draw (0.5,-0.15)node[below]{$\alpha$};
\draw[decorate] (1.7,-0.1)--(1.3,-0.1);
\draw (1.5,-0.15)node[below]{$\beta$};
\end{scope}
\draw[fill=white] (2,0)circle(2pt);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (0,0) rectangle (2.2,1.5);
\draw[dashed] (0,0.5) -- (2.2,0.5);
\draw[wall] (0,0) -- (2.2,0);
\begin{scope}[edge]
\draw (2,0) .. controls +(-0.4,0.6) .. (0.5,1.5);
\draw (2,0) .. controls +(-0.2,0.6) .. (2.2,1.2);
\draw (0.3,0) .. controls +(0,0.6) .. (0,1.2);
\draw (0.5,0) .. controls +(0,0.6) .. (1.5,1.5);
\draw (0.7,0) .. controls +(0,0.6) .. (1.8,1.5);
\end{scope}
\begin{scope}[thick,decoration=brace]
\draw[decorate] (0.8,-0.1)--(0.2,-0.1);
\draw (0.5,-0.15)node[below]{$\alpha$};
\draw (2,0)node[anchor=45]{$D^{-1}(\beta)$};
\end{scope}
\draw[fill=white] (2,0)circle(2pt);
\end{tikzpicture}

==> illus-p.tex <==
\begin{tikzpicture}[baseline=0cm]
\node[below] (V) at (0,0){$v$};
\fill[gray!20!white] (1.5,0)--(1.5,1.7)--(-1.5,1.7)--(-1.5,0);
\draw (0,0) edge (0:1.5) edge node[above right,at end]{$a'$} (45:1.5) edge node[above left,at end]{$b'$} (135:1.5) edge (180:1.5) edge (90:1.5);
\draw[fill=white] (0,0) circle(2pt);
\end{tikzpicture}

==> illus-q.tex <==
\begin{tikzpicture}[baseline=(C)]
\coordinate (A) at (-30:1.5);
\coordinate (B) at (90:1.5);
\coordinate (C) at (-150:1.5);
\draw[fill=gray!20] (A) to node[above right]{$a$} (B) to (C) to node[below]{$b$} (A);
\node (O) at (0,0){$\tau$};
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt);
\end{tikzpicture}

==> matching-connect.tex <==
\begin{tikzpicture}[baseline=0cm]
\coordinate (O) at (0.5,0);
\coordinate (E) at (-0.5,2);
\fill[gray!20] (1.2,0) rectangle (-1.2,2);
\draw[wall] (-1.2,0) -- (1.2,0) (-1.2,2) -- (1.2,2);
\draw (O) edge +(150:0.6) edge +(90:0.6) edge +(30:0.6);
\draw (O) -- node[midway,right]{$e$} (E);
\draw (E) edge +(-30:0.6) edge +(-90:0.6) edge +(-150:0.6);
\path (-0.3,0)node[below]{$b_1$} (0.3,2)node[above]{$b_2$};
\draw[fill=white] (O)circle(2pt) (E)circle(2pt);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\coordinate (O) at (-0.5,0);
%\coordinate (E) at (-0.5,2);
\fill[gray!20] (1.2,0) rectangle (-1.2,2);
\draw[wall] (-1.2,0) -- (1.2,0) (-1.2,2) -- (1.2,2);
\draw (O) edge +(150:0.6) edge +(120:0.6) edge +(90:0.6);
\draw (O) to[bend left] node[midway,above]{$e$} (0.9,0);
%\draw (E) edge +(-30:0.6) edge +(-90:0.6) edge +(-150:0.6);
\path (-0.9,0)node[below]{$b_1$} (0.2,0)node[below]{$b_2=e$};
\draw[fill=white] (O)circle(2pt) (0.9,0)circle(2pt);
\end{tikzpicture}

==> move-left.tex <==
\begin{tikzpicture}[baseline=0cm]
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20] (-1.5,0) rectangle (1,1);
\draw[edge] (0,0) edge (0.5,1) edge (-0.5,1) edge (-1.5,1);
\end{scope}
\draw[wall] (-1.5,0)--(1,0);
\path (-0.5,0)node[below]{$\vphantom{D}\alpha$};
\draw[fill=white] (0,0)circle(2pt);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=0cm]
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20] (-1.5,0) rectangle (1,1);
\draw[edge] (0.5,1)--(-0.2,0) (-0.5,1)--(-0.4,0) (-1.5,1)--(-0.6,0);
\end{scope}
\path[wall,tips,->] (-1.5,0)--(-1,0);
\draw[wall] (-1.5,0)--(1,0);
\path (-0.5,0)node[below]{$D(\alpha)$};
\draw[fill=white] (0,0)circle(2pt);
\end{tikzpicture}

==> pos-gen.tex <==
\begin{tikzpicture}[baseline=0cm]
\fill[gray!20] (-60:0.8) -- ++(0:0.8)coordinate(A) -- ++(0:0.8)
	-- ++(60:1.6) -- ++(120:0.8)coordinate(B) -- ++(120:0.8)
	-- ++(180:1.6) -- ++(-120:0.8) coordinate(C) -- ++(-120:0.8) -- cycle;
\draw[wall] (A) ++(-0.8,0) -- +(1.6,0)
	(B) ++(-60:0.8) -- +(120:1.6) (C) ++(60:0.8) -- +(-120:1.6);
\draw (A) -- node[midway,right]{$a_2$} (B)
	-- node[midway,above]{$a$} (C)
	-- node[midway,right]{$a_1$} cycle;
\path[inner sep=2pt] (A) +(-0.6,0)node[below]{$e'$}
	+(0.6,0)node[below]{$e\vphantom{e'}$};
\path (B) +(-60:0.4)node[right]{$e_2$} (C) +(60:0.4)node[left]{$e_1$};
\draw[edge] (A) ++(0.4,0)node[inner sep=2pt,above right]{$D(e)$}
	arc[radius=0.4,start angle=0,end angle=180];
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt);
\end{tikzpicture}

==> punctured-monogon.tex <==
\begin{tikzpicture}
\draw[fill=gray!20] (0,0)circle[x radius=1.5,y radius=1];
\draw[fill=white] (0,0)circle(2pt) (1.5,0)circle(2pt);
\end{tikzpicture}
